Model predictive control of linear systems with preview information: feasibility, stability and inherent robustness

The use of available disturbance predictions within a nominal model predictive control formulation is studied. The main challenge that arises is the loss of recursive feasibility and stability guarantees when a persistent disturbance is present in the model and on the system. We show how standard stabilizing terminal conditions may be modified to account for the use of disturbances in the prediction model. Robust stability and feasibility are established under the assumption that the disturbance change across sampling instances is limited.

==> feas_region.tikz <==
\definecolor{cyan}{rgb}{0.00000,1.00000,1.00000}
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=1\linewidth,
height=0.75\linewidth,
%scale only axis,
xmin=-10.5,
xmax=10.5,
%xmajorgrids,
xlabel={$x^1_i$},
ymin=-10.5,
ymax=10.5,
%ymajorgrids,
ylabel={$x^2_i$},
legend style={at={(1,1)},anchor=north east},
]
\addplot[area legend,dotted,thick,draw=black,]
table[row sep=crcr] {%
x	y	z\\
10	-10 0\\
-10	-10 0\\
-10 10 0\\
10	10 0\\
}--cycle; %\label{fig:X}
\addlegendentry{$\mbb{X}$}
%
\addplot[area legend,solid,thick,draw=black,]
table[row sep=crcr] {%
9.99999999999996	-0.770464114370073	0\\
10	-4.80988356686672	0\\
9.99999999999996	-9.92636116614451	0\\
9.99551756686013	-10	0\\
8.31340161373562	-10	0\\
-3.84929732569015	-8.99999999999998	0\\
-4.1759785582847	-8.91201072085763	0\\
-4.95957428440695	-8.5202128577965	0\\
-5.10723878372673	-8.39276121627327	0\\
-9.36492930191062	-4.13507069808938	0\\
-10	-3.48786087719138	0\\
-10	-3.32982337728821	0\\
-10	3.62381995185792	0\\
-10	9.80897356413718	0\\
-9.99999999999995	9.92636116639544	0\\
-9.9955175663868	10	0\\
-6.94566017635258	10	0\\
3.84929732362986	8.99999999999999	0\\
4.17597855854603	8.91201072072698	0\\
4.95957428468711	8.52021285765642	0\\
5.1072387836683	8.3927612163317	0\\
9.36492930159041	4.13507069840959	0\\
9.98793579435088	3.50000000000001	0\\
}--cycle; \label{fig:XN}
\addlegendentry{$\bigcup_{\mb{w}}\Omega_\beta(\mb{w})$}

%% \addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,thick,draw=black, fill = none, densely dashed, fill opacity = 0.2]
%% table[row sep=crcr] {%
%% x	y	z\\
%% 9.15583937907725	0.379999999999995	0\\
%% 9.43474070963075	0.0136604675070632	0\\
%% 9.74727061413303	-0.400000000000007	0\\
%% 10	-0.880177321691437	0\\
%% 10	-8.50757167049316	0\\
%% 8.54961608168379	-8.23859314812722	0\\
%% 7.50208076811462	-7.9779090187021	0\\
%% 7.26973687487444	-7.90419792749266	0\\
%% 5.55480375746427	-7.3119945270742	0\\
%% 4.65506206038309	-6.99855034721156	0\\
%% 4.44968928142933	-6.91631386417785	0\\
%% 2.77526393883177	-6.20076730707895	0\\
%% 2.50819923550344	-6.07965433649722	0\\
%% 0.844400335546556	-5.24299480881659	0\\
%% -0.570883775192945	-4.40633528113596	0\\
%% -1.83606271851998	-3.56967575345533	0\\
%% -2.9156195559623	-2.7330162257747	0\\
%% -3.74748917766736	-1.93913433601662	0\\
%% -3.76162355736186	-1.92242619007575	0\\
%% -4.41128410607098	-1.14525244625854	0\\
%% -4.66080311305766	-0.802988366609735	0\\
%% -4.94887051768055	-0.400000000000007	0\\
%% -5.40720385271313	0.379999999999995	0\\
%% -5.55998266875346	0.752055388862919	0\\
%% -5.7222035692845	1.16	0\\
%% -5.87986216700784	1.94	0\\
%% -5.97296722616829	2.72	0\\
%% -6.03334557922013	3.5	0\\
%% -6.05887333806089	4.26281290046097	0\\
%% -6.04879319564215	5.02562580092194	0\\
%% -6.00041488585658	5.78843870138291	0\\
%% -5.88734067678181	6.55125160184387	0\\
%% -5.55998266875346	7.18489907987361	0\\
%% -5.44473527436853	7.31406450230484	0\\
%% -4.66080311305766	7.57645961137634	0\\
%% -3.76162355736186	7.61198694743098	0\\
%% -2.86244400166606	7.53676744955079	0\\
%% -1.96326444597026	7.42225133676585	0\\
%% -1.4511400208816	7.31406450230484	0\\
%% -1.06408489027446	7.20345423266199	0\\
%% -0.164905334578656	6.92300385436	0\\
%% 0.815151089891487	6.59454092828971	0\\
%% 1.50466854774688	6.35207193201252	0\\
%% 4.35380465536086	4.71042684143494	0\\
%% 6.34275586801508	3.5	0\\
%% 6.62733239804408	3.30993436215151	0\\
%% 8.1613501273634	1.62251485990026	0\\
%% }--cycle; \label{fig:ORw_1}
%% \addlegendentry{$\Omega_R(\mb{w}_0)$}
%% %%
%% \addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,thick,loosely dotted, draw=black, fill = none, fill opacity = 0.2]
%% table[row sep=crcr] {%
%% x	y	z\\
%% 4.8597914988148	-1.39999999999999	0\\
%% 5.10412493385923	-2.44999999999999	0\\
%% 5.20432000660935	-3.49999999999999	0\\
%% 5.23865892278254	-4.50703225115241	0\\
%% 5.20648227357805	-5.51406450230483	0\\
%% 5.11185708278349	-6.44202153172674	0\\
%% 4.83981950985195	-7.36997856114865	0\\
%% 4.61819507765448	-7.490118156854	0\\
%% 3.70799375814573	-7.65343868217107	0\\
%% 2.79779243863698	-7.63491336950748	0\\
%% 1.88759111912822	-7.51212627573948	0\\
%% 1.24477613131705	-7.36997856114865	0\\
%% -0.0995274654547051	-7.0514887400801	0\\
%% -0.231565555627858	-7.01523826584782	0\\
%% -4.43413766230918	-5.56954765327986	0\\
%% -4.570975822754	-5.51406450230483	0\\
%% -4.66090651586555	-5.4763348170489	0\\
%% -6.27138331002001	-4.54839342613132	0\\
%% -7.94677339895977	-3.49999999999999	0\\
%% -8.35145002426123	-3.21340497331265	0\\
%% -8.99073959078494	-2.51018645013657	0\\
%% -9.99857868182339	-1.39999999999999	0\\
%% -10	-1.39838725372734	0\\
%% -10	8.14627246992205	0\\
%% -8.76159180949338	7.87965433649724	0\\
%% -8.51565094181441	7.81970872428086	0\\
%% -6.34316716742142	7.10346008234533	0\\
%% -6.16707166427901	7.04299480881659	0\\
%% -4.1678875032069	6.20633528113595	0\\
%% -2.45122674018906	5.36967575345531	0\\
%% -0.940578551916646	4.53301622577467	0\\
%% 0.592917213501179	3.52704402009696	0\\
%% 1.8645948631512	2.52107181441926	0\\
%% 1.88759111912822	2.49843794744578	0\\
%% 2.88160923124455	1.51509960874155	0\\
%% 3.7099811769257	0.557549804370771	0\\
%% 4.36265630066365	-0.400000000000007	0\\
%% }--cycle; \label{fig:ORw_2}
%% \addlegendentry{$\Omega_R(\mb{w}_1)$}
%% %%
%% \addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,thick,densely dashed,draw=black, fill = none, fill opacity = 0.2]
%% table[row sep=crcr] {%
%% x	y	z\\
%% 9.92471641538919	1.4	0\\
%% 10	1.27875135138806	0\\
%% 10	-6.86433278704145	0\\
%% 8.54961608168379	-6.5512031278445	0\\
%% 7.50208076811462	-6.2709039434231	0\\
%% 6.90707939177478	-6.07779603286231	0\\
%% 5.55480375746428	-5.598280041546	0\\
%% 4.6550620603831	-5.26872654535378	0\\
%% 4.28296343295049	-5.11631386417785	0\\
%% 2.77526393883177	-4.4688902458117	0\\
%% 2.64204788621117	-4.40673175901146	0\\
%% 1.29913326346789	-3.72188131804346	0\\
%% 0.0722365841416841	-3.02466504497627	0\\
%% -1.03691303916767	-2.32744877190908	0\\
%% -2.00128821157367	-1.63023249884189	0\\
%% -2.84224302172462	-0.933016225774701	0\\
%% -3.61744465891114	-0.139134336016619	0\\
%% -3.71719708210409	-0.0117462627419484	0\\
%% -4.22647240439434	0.654747553741463	0\\
%% -4.69410528728291	1.35279193615687	0\\
%% -4.72474402305426	1.4	0\\
%% -5.08910155902779	2.18	0\\
%% -5.3146848062395	2.95999999999999	0\\
%% -5.38925764978239	3.73999999999999	0\\
%% -5.40879273192028	4.51999999999999	0\\
%% -5.38832596192966	5.29999999999999	0\\
%% -5.32645573732537	6.06281290046096	0\\
%% -5.21974382345007	6.82562580092193	0\\
%% -5.06361589434307	7.5884387013829	0\\
%% -4.69725411553735	8.35125160184387	0\\
%% -4.69410528728291	8.3542454173924	0\\
%% -3.71719708210409	8.81937855763614	0\\
%% -2.74028887692526	8.88264589679663	0\\
%% -1.88182769614306	8.77891343716317	0\\
%% -1.02336651536086	8.61174883803732	0\\
%% -0.164905334578666	8.4317208652878	0\\
%% 0.157153320073666	8.35125160184387	0\\
%% 1.79520751436162	7.82368673370683	0\\
%% 2.56204510209876	7.54282163164786	0\\
%% 4.52152483904215	6.41378806893286	0\\
%% 6.40146781009987	5.29999999999999	0\\
%% 6.52630941407138	5.22105964452149	0\\
%% 8.20152006113323	3.37832793275345	0\\
%% 9.26117079734368	2.18	0\\
%% 9.31602974326335	2.11601762866075	0\\
%% }--cycle; \label{fig:ORw_3}
%% \addlegendentry{$\Omega_R(\mb{w}_2)$}
%% %
%% \addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,thick,loosely dashed,draw=black, fill = none, fill opacity = 0.2]
%% table[row sep=crcr] {%
%% x	y	z\\
%% 4.96675823131328	0.400000000000004	0\\
%% 5.31864570652196	-0.649999999999997	0\\
%% 5.51852905344031	-1.7	0\\
%% 5.52839639716323	-1.77516088626423	0\\
%% 5.64193445177676	-2.70703225115241	0\\
%% 5.71046397097411	-3.71406450230483	0\\
%% 5.7212591628884	-4.64202153172674	0\\
%% 5.65949308771401	-5.56997856114866	0\\
%% 5.52839639716323	-5.76060478351662	0\\
%% 4.61819507765448	-6.19108762083266	0\\
%% 3.70799375814572	-6.18310787869208	0\\
%% 3.02341183209729	-6.1252754305869	0\\
%% 2.08512759498538	-5.89097570400016	0\\
%% 0.410579685953818	-5.43613711638364	0\\
%% -3.65524365842915	-4.03748826703035	0\\
%% -3.69624568823795	-4.02171426888678	0\\
%% -4.43573996761428	-3.71406450230483	0\\
%% -5.06943464795612	-3.44094479808243	0\\
%% -7.27394196555005	-2.17072867699259	0\\
%% -8.00778670978142	-1.7	0\\
%% -8.2654412878611	-1.50801458335278	0\\
%% -9.01505571985339	-0.683438708161273	0\\
%% -9.88642259533067	0.400000000000004	0\\
%% -10	0.552118782679844	0\\
%% -10	9.6405160388148	0\\
%% -9.04545454545454	9.47008921911994	0\\
%% -8.13660438581936	9.26660324515493	0\\
%% -8.09090909090909	9.25450895008012	0\\
%% -6.35291160178518	8.68432170090987	0\\
%% -5.91701953495312	8.53320649030987	0\\
%% -5.47416842285947	8.35381995575048	0\\
%% -4.59542524393376	7.99382708239905	0\\
%% -4.12485568138897	7.7998097354648	0\\
%% -2.79706613254214	7.17183833685586	0\\
%% -2.57638124569073	7.06641298061974	0\\
%% -1.21924441122134	6.33301622577467	0\\
%% 0.0169731894263028	5.57853707151639	0\\
%% 1.07007496564135	4.82405791725811	0\\
%% 1.9906448339342	4.06957876299983	0\\
%% 2.79557789572345	3.31509960874155	0\\
%% 3.67688680825494	2.35754980437077	0\\
%% 4.39653827001289	1.4	0\\
%% }--cycle; \label{fig:ORw_4}
%% \addlegendentry{$\Omega_R(\mb{w}_3)$}
%% %
\addplot[area legend, dash pattern=on 2pt off 5pt on 2pt off 4pt, thick, dashdotted, draw=black, fill = none, fill opacity = 0.2]
table[row sep=crcr] {%
8.76638629678177	-0.499999999999995	0\\
9.28246320144738	-1.45560853070427	0\\
9.55768031860404	-2.41121706140854	0\\
9.67625320715062	-3.36682559211281	0\\
9.73922823004052	-4.28470600371499	0\\
9.75153058442822	-5.20258641531717	0\\
9.70843145096914	-6.12046682691934	0\\
9.60188071393684	-7.03834723852152	0\\
9.25197057427022	-8.04314621266324	0\\
9.19285567733442	-8.06711655490507	0\\
8.38571135466885	-8.21194299920045	0\\
7.57856703200327	-8.22062957498801	0\\
7.39379491626107	-8.21615378830531	0\\
6.58564364251693	-8.14845412800547	0\\
5.93952301420556	-8.04314621266324	0\\
5.77749236877279	-8.00164090812505	0\\
3.35303854754038	-7.33302699789362	0\\
2.54488727379624	-7.0901673025514	0\\
2.39882983108389	-7.03834723852152	0\\
0.00342082180854227	-6.12046682691934	0\\
-1.73673600005214	-5.30014936981578	0\\
-1.93614207711717	-5.20258641531717	0\\
-3.5934003552656	-4.28470600371499	0\\
-4.95553579264413	-3.36682559211281	0\\
-6.19831049139542	-2.41121706140854	0\\
-7.20906606861061	-1.45560853070427	0\\
-8.04756052194315	-0.499999999999995	0\\
-8.76638629664519	0.499999999999996	0\\
-9.28246320106036	1.45560853070427	0\\
-9.55768031860404	2.41121706140854	0\\
-9.67625320715062	3.36682559211282	0\\
-9.73922823004052	4.284706003715	0\\
-9.75153058442821	5.20258641531718	0\\
-9.70843145096914	6.12046682691936	0\\
-9.60188071393962	7.03834723852154	0\\
-9.1928556773344	7.83608642986002	0\\
-8.95990121016252	8.04314621266324	0\\
-8.38571135466881	8.15067229888078	0\\
-7.57856703200321	8.17338142366037	0\\
-7.39379491626107	8.17019974113046	0\\
-6.58564364251694	8.10741623526078	0\\
-6.19131252899538	8.04314621266324	0\\
-5.77749236877281	7.93714322998581	0\\
-3.35303854754041	7.2941526318925	0\\
-2.54488727379628	7.05486996209068	0\\
-2.49831715088891	7.03834723852154	0\\
-0.108740318102349	6.12046682691936	0\\
1.7367360000521	5.25824609938064	0\\
1.85049720492214	5.20258641531718	0\\
3.50997846892601	4.284706003715	0\\
4.95553579293637	3.36682559211282	0\\
6.19831049147648	2.41121706140854	0\\
7.20906606857874	1.45560853070427	0\\
8.04756052199178	0.499999999999996	0\\
}--cycle; \label{fig:ON_R_s}
\addlegendentry{$\Omega^\ts{standard}_\beta$}
%
\end{axis}
\end{tikzpicture}%

==> iss_lyap_N_3.tikz <==
\definecolor{cyan}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false,
width=1\linewidth,
height=0.75\linewidth,
%scale only axis,
xmin=-10.5,
xmax=10.5,
xlabel={$x_1$},
ymin=-10.5,
ymax=10.5,
ylabel={$x_2$},
legend style={at={(1,1)},anchor=north east},
]

\addplot[area legend,dotted,draw=black,thick]
table[row sep=crcr] {%
x	y	z\\
10	-10 0\\
-10	-10 0\\
-10 10 0\\
10	10 0\\
}--cycle; %\label{fig:X}
\addlegendentry{$\mbb{X}$}

\addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,solid,draw=black, fill = none, thick, fill opacity = 0.2]
table[row sep=crcr] {%
4.8597914988148	-1.39999999999999	0\\
5.10412493385923	-2.44999999999999	0\\
5.20432000660935	-3.49999999999999	0\\
5.23865892278254	-4.50703225115241	0\\
5.20648227357805	-5.51406450230483	0\\
5.11185708278349	-6.44202153172674	0\\
4.83981950985195	-7.36997856114865	0\\
4.61819507765448	-7.490118156854	0\\
3.70799375814573	-7.65343868217107	0\\
2.79779243863698	-7.63491336950748	0\\
1.88759111912822	-7.51212627573948	0\\
1.24477613131705	-7.36997856114865	0\\
-0.0995274654547051	-7.0514887400801	0\\
-0.231565555627858	-7.01523826584782	0\\
-4.43413766230918	-5.56954765327986	0\\
-4.570975822754	-5.51406450230483	0\\
-4.66090651586555	-5.4763348170489	0\\
-6.27138331002001	-4.54839342613132	0\\
-7.94677339895977	-3.49999999999999	0\\
-8.35145002426123	-3.21340497331265	0\\
-8.99073959078494	-2.51018645013657	0\\
-9.99857868182339	-1.39999999999999	0\\
-10	-1.39838725372734	0\\
-10	8.14627246992205	0\\
-8.76159180949338	7.87965433649724	0\\
-8.51565094181441	7.81970872428086	0\\
-6.34316716742142	7.10346008234533	0\\
-6.16707166427901	7.04299480881659	0\\
-4.1678875032069	6.20633528113595	0\\
-2.45122674018906	5.36967575345531	0\\
-0.940578551916646	4.53301622577467	0\\
0.592917213501179	3.52704402009696	0\\
1.8645948631512	2.52107181441926	0\\
1.88759111912822	2.49843794744578	0\\
2.88160923124455	1.51509960874155	0\\
3.7099811769257	0.557549804370771	0\\
4.36265630066365	-0.400000000000007	0\\
}--cycle;
\label{fig:Om_R_1}
\addlegendentry{$\Omega_\beta(\mb{w}_0)$}
%

\addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,loosely dotted,thick,draw=black, fill = none, thick, fill opacity = 0.2]
table[row sep=crcr] {%
x	y	z\\
4.96675823131328	0.400000000000004	0\\
5.31864570652196	-0.649999999999997	0\\
5.51852905344031	-1.7	0\\
5.52839639716323	-1.77516088626423	0\\
5.64193445177676	-2.70703225115241	0\\
5.71046397097411	-3.71406450230483	0\\
5.7212591628884	-4.64202153172674	0\\
5.65949308771401	-5.56997856114866	0\\
5.52839639716323	-5.76060478351662	0\\
4.61819507765448	-6.19108762083266	0\\
3.70799375814572	-6.18310787869208	0\\
3.02341183209729	-6.1252754305869	0\\
2.08512759498538	-5.89097570400016	0\\
0.410579685953818	-5.43613711638364	0\\
-3.65524365842915	-4.03748826703035	0\\
-3.69624568823795	-4.02171426888678	0\\
-4.43573996761428	-3.71406450230483	0\\
-5.06943464795612	-3.44094479808243	0\\
-7.27394196555005	-2.17072867699259	0\\
-8.00778670978142	-1.7	0\\
-8.2654412878611	-1.50801458335278	0\\
-9.01505571985339	-0.683438708161273	0\\
-9.88642259533067	0.400000000000004	0\\
-10	0.552118782679844	0\\
-10	9.6405160388148	0\\
-9.04545454545454	9.47008921911994	0\\
-8.13660438581936	9.26660324515493	0\\
-8.09090909090909	9.25450895008012	0\\
-6.35291160178518	8.68432170090987	0\\
-5.91701953495312	8.53320649030987	0\\
-5.47416842285947	8.35381995575048	0\\
-4.59542524393376	7.99382708239905	0\\
-4.12485568138897	7.7998097354648	0\\
-2.79706613254214	7.17183833685586	0\\
-2.57638124569073	7.06641298061974	0\\
-1.21924441122134	6.33301622577467	0\\
0.0169731894263028	5.57853707151639	0\\
1.07007496564135	4.82405791725811	0\\
1.9906448339342	4.06957876299983	0\\
2.79557789572345	3.31509960874155	0\\
3.67688680825494	2.35754980437077	0\\
4.39653827001289	1.4	0\\
}--cycle;
\label{fig:Om_R_2}
\addlegendentry{$\Omega_\beta(\mb{w}_1)$}

\addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,densely dashed,draw=black, fill = none, thick, fill opacity = 0.2]
table[row sep=crcr] {%
x	y	z\\
5.09496463138063	-2.18	0\\
5.28209886032343	-2.96	0\\
5.34745557020323	-3.74	0\\
5.37021245306903	-4.52	0\\
5.35376102699094	-5.3	0\\
5.2693310177421	-6.30703225115241	0\\
5.10644695379257	-7.31406450230483	0\\
4.68841523898404	-8.24202153172675	0\\
4.6419505448167	-8.27265154728711	0\\
3.52395475549185	-8.54835505580305	0\\
2.43601572660476	-8.510014758499	0\\
1.53683617090894	-8.41074252983228	0\\
0.657186146637116	-8.24202153172675	0\\
0.63765661521313	-8.23638397323424	0\\
-1.1607024961785	-7.69245748123525	0\\
-2.05988205187431	-7.41753488084513	0\\
-2.34421243104238	-7.31406450230483	0\\
-3.83293256931395	-6.74302705979673	0\\
-4.23373663205329	-6.57960889295977	0\\
-5.62821481590458	-5.77612384416927	0\\
-6.60251176035	-5.137237063615	0\\
-8.3688718075388	-3.19424101170732	0\\
-9.95001900911545	-1.4	0\\
-10	-1.32467821163298	0\\
-10	7.35566276140105	0\\
-8.2313697013669	6.91631386417787	0\\
-7.91952487030051	6.81492584237483	0\\
-5.73590298658423	6.07965433649723	0\\
-3.83293256931395	5.28513383829109	0\\
-3.7377573397507	5.24299480881659	0\\
-2.05988205187431	4.42419768443026	0\\
-2.02471502723277	4.40633528113595	0\\
-0.534599865090402	3.56967575345531	0\\
0.793868023249832	2.73301622577467	0\\
1.82828090489387	1.97853707151639	0\\
2.70647315390041	1.22405791725811	0\\
3.43638050745544	0.469578762999831	0\\
3.52395475549185	0.36284847377101	0\\
4.02914406182343	-0.284900391258449	0\\
4.11363049810423	-0.400000000000009	0\\
4.6419505448167	-1.21206826322227	0\\
4.7626997209352	-1.4	0\\}--cycle;
\label{fig:Om_R_3}
\addlegendentry{$\Omega_\beta(\mb{w}_2)$}

\addplot[area legend,dash pattern=on 4pt off 1pt on 4pt off 4pt,loosely dashed,draw=black, fill = none, thick, fill opacity = 0.2]
table[row sep=crcr] {%
x	y	z\\
1.59792674858881	-1.31406450230485	0\\
1.73773387628701	-2.24202153172674	0\\
1.80964331460556	-3.16997856114864	0\\
1.81287656737551	-3.26698377422532	0\\
1.81133905880433	-3.93365044089198	0\\
1.76502018680048	-4.60031710755865	0\\
1.59876775721116	-5.26698377422532	0\\
0.941348237001071	-5.85999607975592	0\\
0.769174802304994	-5.91867715451105	0\\
0.404614279154421	-6.00140923863361	0\\
-7.01275183600161	-3.29986764318185	0\\
-8.37717682826468	-2.45897167311421	0\\
-9.41891870423209	-1.72401929832645	0\\
-9.86208087335605	-1.31406450230485	0\\
-10	-1.17128872292156	0\\
-10	6.34432534968565	0\\
-9.70670765463545	6.45830968785012	0\\
-1.44836491433923	3.45046888883383	0\\
-0.839162540379831	2.92591181246125	0\\
-0.826053667324486	2.91318004041802	0\\
-0.168846558624038	2.25604582970011	0\\
-0.00813838208748807	2.07156334889298	0\\
0.396845176756508	1.58617984693897	0\\
0.884694018254576	0.916313864177829	0\\
0.941348237001071	0.799729664027821	0\\
1.23225080624204	0.172854408683603	0\\
1.44229312120407	-0.570605046810623	0\\
}--cycle;
\label{fig:Om_R_4}
\addlegendentry{$\Omega_\beta(\mb{w}_3)$}

\addplot[area legend, dash pattern=on 2pt off 5pt on 2pt off 4pt, dashdotted,draw=black, fill = none, thick, fill opacity = 0.2]
table[row sep=crcr] {%
x	y	z\\
8.76638629678177	-0.499999999999995	0\\
9.28246320144738	-1.45560853070427	0\\
9.55768031860404	-2.41121706140854	0\\
9.67625320715062	-3.36682559211281	0\\
9.73922823004052	-4.28470600371499	0\\
9.75153058442822	-5.20258641531717	0\\
9.70843145096914	-6.12046682691934	0\\
9.60188071393684	-7.03834723852152	0\\
9.25197057427022	-8.04314621266324	0\\
9.19285567733442	-8.06711655490507	0\\
8.38571135466885	-8.21194299920045	0\\
7.57856703200327	-8.22062957498801	0\\
7.39379491626107	-8.21615378830531	0\\
6.58564364251693	-8.14845412800547	0\\
5.93952301420556	-8.04314621266324	0\\
5.77749236877279	-8.00164090812505	0\\
3.35303854754038	-7.33302699789362	0\\
2.54488727379624	-7.0901673025514	0\\
2.39882983108389	-7.03834723852152	0\\
0.00342082180854227	-6.12046682691934	0\\
-1.73673600005214	-5.30014936981578	0\\
-1.93614207711717	-5.20258641531717	0\\
-3.5934003552656	-4.28470600371499	0\\
-4.95553579264413	-3.36682559211281	0\\
-6.19831049139542	-2.41121706140854	0\\
-7.20906606861061	-1.45560853070427	0\\
-8.04756052194315	-0.499999999999995	0\\
-8.76638629664519	0.499999999999996	0\\
-9.28246320106036	1.45560853070427	0\\
-9.55768031860404	2.41121706140854	0\\
-9.67625320715062	3.36682559211282	0\\
-9.73922823004052	4.284706003715	0\\
-9.75153058442821	5.20258641531718	0\\
-9.70843145096914	6.12046682691936	0\\
-9.60188071393962	7.03834723852154	0\\
-9.1928556773344	7.83608642986002	0\\
-8.95990121016252	8.04314621266324	0\\
-8.38571135466881	8.15067229888078	0\\
-7.57856703200321	8.17338142366037	0\\
-7.39379491626107	8.17019974113046	0\\
-6.58564364251694	8.10741623526078	0\\
-6.19131252899538	8.04314621266324	0\\
-5.77749236877281	7.93714322998581	0\\
-3.35303854754041	7.2941526318925	0\\
-2.54488727379628	7.05486996209068	0\\
-2.49831715088891	7.03834723852154	0\\
-0.108740318102349	6.12046682691936	0\\
1.7367360000521	5.25824609938064	0\\
1.85049720492214	5.20258641531718	0\\
3.50997846892601	4.284706003715	0\\
4.95553579293637	3.36682559211282	0\\
6.19831049147648	2.41121706140854	0\\
7.20906606857874	1.45560853070427	0\\
8.04756052199178	0.499999999999996	0\\
}--cycle;
\label{fig:Om_R_0}
\addlegendentry{$\Omega_\beta(\mb{w}_4)$}



\addplot [color=red,solid,thick,,mark=o,mark options={},mark size=1pt, forget plot]
  table[row sep=crcr]{%
4.83981950985195	-7.36997856114865\\
0.353822899488664	-3.46997856154831\\
-1.90389505979941	-2.01622193692557\\
-3.5105065032605	0.0837780619632866\\
-4.17616474977697	0.187006745655877\\
-3.19371509723469	2.61312550938407\\
-1.49996109745995	0.513125509612356\\
-1.73683169357639	-1.58687448235324\\
-2.93664052647038	0.434623155280536\\
-3.60369109426357	-0.281396185572834\\
-2.91302647884382	2.38346363526504\\
-1.42086548992703	0.283463638337316\\
-1.87948839896769	-1.81653635843323\\
-3.28397359795699	0.283463640248176\\
-3.92846912401034	-0.0156599727634839\\
-3.07226786142283	2.51375632274059\\
-1.46573832340251	0.413756325584616\\
-1.79855582958435	-1.68624367326779\\
-3.06465508889826	0.413756320556846\\
-3.71102837945873	-0.193571883898144\\
};
\label{fig:x_w1}
\addlegendentry{$x(k;x_0)$}

\addplot [color=blue,solid,thick,mark=o,mark options={},mark size=1pt, forget plot]
  table[row sep=crcr]{%
1.88759111912822	2.49843794744578\\
3.97478817854817	0.398437947568485\\
4.1707049444081	-1.70156205155827\\
1.63431016196294	-3.30536850221368\\
-1.36251575738993	-2.11514536888464\\
-2.11391270221836	0.884854630705785\\
-1.71524379646591	-0.564734278757215\\
-2.48820325501957	-1.53813587905693\\
-3.67515946018555	0.561864119728895\\
-4.13505723626876	0.153372220141785\\
-3.17355973970748	2.59663422023455\\
-1.49428149332892	0.496634220464065\\
-1.74707541783832	-1.60336577081708\\
-2.95048885865922	0.445953972742925\\
-3.61048105033839	-0.275840584369425\\
-2.91635565105478	2.38618759300433\\
-1.42180362162327	0.286187596069665\\
-1.87779638614901	-1.8138124007965\\
-3.27938842622714	0.286187597870045\\
-3.92392320965631	-0.0193794794829649\\
};
\label{fig:x_w2}
\addlegendentry{$x(k;x_2)$}

\addplot [color=green!50!black,thick,mark=o,mark options={},mark size=1pt, forget plot]
  table[row sep=crcr]{%
-9	7\\
-3.49999999993887	4.90000000012226\\
0.450000000511362	2.80000000076598\\
0.895000001459698	-1.09999999897158\\
-1.15710650238327	-2.2832130090063\\
-2.05603016182835	0.7167869905928\\
-1.72969483814105	-0.55291031085253\\
-2.49528872164284	-1.53233848852284\\
-3.67715608294448	0.56766151024813\\
-4.13455875634942	0.15296435953088\\
-3.17331533083586	2.59643424276614\\
-1.49421262103854	0.49643424299567\\
-1.74719963578287	-1.60356574827664\\
-2.95065678700251	0.44609137299394\\
-3.61056338707356	-0.27577321573553\\
-2.91639602144417	2.38622062440902\\
-1.42181499764694	0.28622062747428\\
-1.877775868371	-1.81377936939301\\
-3.27933282526793	0.28622062927334\\
-3.92386808474204	-0.0194245831679797\\
};
\label{fig:x_w3}
\addlegendentry{$x(k;x_3)$}

\addplot [color=cyan,solid,thick,mark=o,mark options={},mark size=1pt, forget plot]
  table[row sep=crcr]{%
  -10	-1.39838725372734\\
-9.99838725388725	2.50161274595284\\
-7.86628917529536	2.8622608620084\\
-6.14281580879653	3.05794370604832\\
-5.17570563458627	1.00483980413152\\
-3.68379834845638	3.01411589504552\\
-1.63806228810672	0.914115895345079\\
-1.48775261934011	-1.18588410019053\\
-2.5999144529962	0.159110956746379\\
-3.43859148279844	-0.416482125751611\\
-2.83207675962511	2.31722986865796\\
-1.39805456530009	0.217229871917109\\
-1.92063014568208	-1.88277011962107\\
-3.3954632804073	0.217229879307039\\
-4.03900425266325	0.074780832262529\\
-3.12646415895666	2.5581002056833\\
-1.48101036777285	0.458100208475639\\
-1.77101119073687	-1.6418997808491\\
-2.99001214137029	0.458100117729639\\
-3.63702453404331	-0.254122474801631\\
};
\label{fig:x_w4}
\addlegendentry{$x(k;x_4)$}

\addplot [color=violet,solid,thick,mark=o,mark options={},mark size=1pt, forget plot]
  table[row sep=crcr]{%
-6.27138331002001	-4.54839342613132\\
-9.04691506715334	-0.648393426131324\\
-8.24126757139642	3.16907143107583\\
-6.32667085845376	3.20837550908878\\
-5.2658513023888	1.07859777473192\\
-3.72799752294533	3.05028004463279\\
-1.65051723044846	0.950280044950016\\
-1.4652889083444	-1.1497199546522\\
-2.56954611671947	0.134263319570946\\
-3.42370163362617	-0.428665130040464\\
-2.8247761421575	2.31125643970304\\
-1.39599731503128	0.211256442980906\\
-1.92434059876601	-1.8887435474441\\
-3.40551820661481	0.211256451499707\\
-4.04897309044459	0.0829374221636967\\
-3.13135196345066	2.56209944991308\\
-1.4823877084886	0.462099452701177\\
-1.76852702141343	-1.63790053685312\\
-2.98328040669835	0.462099170565977\\
-3.63035048288209	-0.259583241593783\\
};
\label{fig:x_w0}
\addlegendentry{$x(k;x_0)$}

\end{axis}
\end{tikzpicture}%

